Accelerating Training and Inference of Graph Neural Networks with Fast Sampling and Pipelining

Improving the training and inference performance of graph neural networks (GNNs) is faced with a challenge uncommon in general neural networks: creating mini-batches requires a lot of computation and data movement due to the exponential growth of multi-hop graph neighborhoods along network layers. Such a unique challenge gives rise to a diverse set of system design choices. We argue in favor of performing mini-batch training with neighborhood sampling in a distributed multi-GPU environment, under which we identify major performance bottlenecks hitherto under-explored by developers: mini-batch preparation and transfer. We present a sequence of improvements to mitigate these bottlenecks, including a performance-engineered neighborhood sampler, a shared-memory parallelization strategy, and the pipelining of batch transfer with GPU computation. We also conduct an empirical analysis that supports the use of sampling for inference, showing that test accuracies are not materially compromised. Such an observation unifies training and inference, simplifying model implementation. We report comprehensive experimental results with several benchmark data sets and GNN architectures, including a demonstration that, for the ogbn-papers100M data set, our system SALIENT achieves a speedup of 3x over a standard PyTorch-Geometric implementation with a single GPU and a further 8x parallel speedup with 16 GPUs. Therein, training a 3-layer GraphSAGE model with sampling fanout (15, 10, 5) takes 2.0 seconds per epoch and inference with fanout (20, 20, 20) takes 2.4 seconds, attaining test accuracy 64.58%.

==> figs_epstex/different_gnn_archs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4800.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,930){\makebox(0,0)[r]{\strut{}\scriptsize 0}}%
      \csname LTb\endcsname%%
      \put(714,1143){\makebox(0,0)[r]{\strut{}\scriptsize 5}}%
      \csname LTb\endcsname%%
      \put(714,1356){\makebox(0,0)[r]{\strut{}\scriptsize 10}}%
      \csname LTb\endcsname%%
      \put(714,1569){\makebox(0,0)[r]{\strut{}\scriptsize 15}}%
      \csname LTb\endcsname%%
      \put(714,1782){\makebox(0,0)[r]{\strut{}\scriptsize 20}}%
      \csname LTb\endcsname%%
      \put(714,1994){\makebox(0,0)[r]{\strut{}\scriptsize 25}}%
      \csname LTb\endcsname%%
      \put(714,2207){\makebox(0,0)[r]{\strut{}\scriptsize 30}}%
      \csname LTb\endcsname%%
      \put(714,2420){\makebox(0,0)[r]{\strut{}\scriptsize 35}}%
      \csname LTb\endcsname%%
      \put(714,2633){\makebox(0,0)[r]{\strut{}\scriptsize 40}}%
      \csname LTb\endcsname%%
      \put(1160,744){\makebox(0,0){\strut{}SAGE}}%
      \csname LTb\endcsname%%
      \put(2020,744){\makebox(0,0){\strut{}GIN}}%
      \csname LTb\endcsname%%
      \put(2881,744){\makebox(0,0){\strut{}GAT}}%
      \csname LTb\endcsname%%
      \put(3741,744){\makebox(0,0){\strut{}SAGE-RI}}%
      \csname LTb\endcsname%%
      \put(4187,930){\makebox(0,0)[l]{\strut{}\scriptsize 0.6}}%
      \csname LTb\endcsname%%
      \put(4187,1143){\makebox(0,0)[l]{\strut{}\scriptsize 0.61}}%
      \csname LTb\endcsname%%
      \put(4187,1356){\makebox(0,0)[l]{\strut{}\scriptsize 0.62}}%
      \csname LTb\endcsname%%
      \put(4187,1569){\makebox(0,0)[l]{\strut{}\scriptsize 0.63}}%
      \csname LTb\endcsname%%
      \put(4187,1782){\makebox(0,0)[l]{\strut{}\scriptsize 0.64}}%
      \csname LTb\endcsname%%
      \put(4187,1994){\makebox(0,0)[l]{\strut{}\scriptsize 0.65}}%
      \csname LTb\endcsname%%
      \put(4187,2207){\makebox(0,0)[l]{\strut{}\scriptsize 0.66}}%
      \csname LTb\endcsname%%
      \put(4187,2420){\makebox(0,0)[l]{\strut{}\scriptsize 0.67}}%
      \csname LTb\endcsname%%
      \put(4187,2633){\makebox(0,0)[l]{\strut{}\scriptsize 0.68}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(375,1781){\rotatebox{-270}{\makebox(0,0){\strut{}\small Per Epoch Time (s)}}}%
      \csname LTb\endcsname%%
      \put(4595,1781){\rotatebox{-270}{\makebox(0,0){\strut{}\small Accuracy}}}%
      \csname LTb\endcsname%%
      \put(1963,471){\makebox(0,0)[r]{\strut{}\small \oursystem time}}%
      \csname LTb\endcsname%%
      \put(1963,285){\makebox(0,0)[r]{\strut{}\small Test accuracy}}%
      \csname LTb\endcsname%%
      \put(3567,471){\makebox(0,0)[r]{\strut{}\small PyG time}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs_epstex/different_gnn_archs-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs_epstex/fanouts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4240.00,1840.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,558){\makebox(0,0)[r]{\strut{}\scriptsize0.35}}%
      \csname LTb\endcsname%%
      \put(849,689){\makebox(0,0)[r]{\strut{}\scriptsize0.40}}%
      \csname LTb\endcsname%%
      \put(849,819){\makebox(0,0)[r]{\strut{}\scriptsize0.45}}%
      \csname LTb\endcsname%%
      \put(849,950){\makebox(0,0)[r]{\strut{}\scriptsize0.50}}%
      \csname LTb\endcsname%%
      \put(849,1081){\makebox(0,0)[r]{\strut{}\scriptsize0.55}}%
      \csname LTb\endcsname%%
      \put(849,1212){\makebox(0,0)[r]{\strut{}\scriptsize0.60}}%
      \csname LTb\endcsname%%
      \put(849,1342){\makebox(0,0)[r]{\strut{}\scriptsize0.65}}%
      \csname LTb\endcsname%%
      \put(849,1473){\makebox(0,0)[r]{\strut{}\scriptsize0.70}}%
      \csname LTb\endcsname%%
      \put(849,1604){\makebox(0,0)[r]{\strut{}\scriptsize0.75}}%
      \csname LTb\endcsname%%
      \put(849,1734){\makebox(0,0)[r]{\strut{}\scriptsize0.80}}%
      \csname LTb\endcsname%%
      \put(951,372){\makebox(0,0){\strut{}\scriptsize$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1273,372){\makebox(0,0){\strut{}\scriptsize$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(1594,372){\makebox(0,0){\strut{}\scriptsize$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1916,372){\makebox(0,0){\strut{}\scriptsize$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(2237,372){\makebox(0,0){\strut{}\scriptsize$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(2505,558){\makebox(0,0)[l]{\strut{}\scriptsize0.00}}%
      \csname LTb\endcsname%%
      \put(2505,772){\makebox(0,0)[l]{\strut{}\scriptsize0.05}}%
      \csname LTb\endcsname%%
      \put(2505,985){\makebox(0,0)[l]{\strut{}\scriptsize0.10}}%
      \csname LTb\endcsname%%
      \put(2505,1199){\makebox(0,0)[l]{\strut{}\scriptsize0.15}}%
      \csname LTb\endcsname%%
      \put(2505,1412){\makebox(0,0)[l]{\strut{}\scriptsize0.20}}%
      \csname LTb\endcsname%%
      \put(2505,1626){\makebox(0,0)[l]{\strut{}\scriptsize0.25}}%
      \csname LTb\endcsname%%
      \put(2505,1839){\makebox(0,0)[l]{\strut{}\scriptsize0.30}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(408,1198){\rotatebox{-270}{\makebox(0,0){\strut{}\small Accuracy}}}%
      \csname LTb\endcsname%%
      \put(1677,186){\makebox(0,0){\strut{}\small Node Degree}}%
      \csname LTb\endcsname%%
      \put(3706,1562){\makebox(0,0)[r]{\strut{}\small All}}%
      \csname LTb\endcsname%%
      \put(3706,1376){\makebox(0,0)[r]{\strut{}\small 20}}%
      \csname LTb\endcsname%%
      \put(3706,1190){\makebox(0,0)[r]{\strut{}\small 10}}%
      \csname LTb\endcsname%%
      \put(3706,1004){\makebox(0,0)[r]{\strut{}\small 5}}%
      \csname LTb\endcsname%%
      \put(3706,818){\makebox(0,0)[r]{\strut{}\small Degree pdf}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs_epstex/fanouts-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs_epstex/onegpu_perf_times.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4800.00,3100.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(576,1999){\makebox(0,0)[r]{\strut{}\scriptsize0}}%
      \csname LTb\endcsname%%
      \put(576,2226){\makebox(0,0)[r]{\strut{}\scriptsize0.4}}%
      \csname LTb\endcsname%%
      \put(576,2454){\makebox(0,0)[r]{\strut{}\scriptsize0.8}}%
      \csname LTb\endcsname%%
      \put(576,2681){\makebox(0,0)[r]{\strut{}\scriptsize1.2}}%
      \csname LTb\endcsname%%
      \put(576,2909){\makebox(0,0)[r]{\strut{}\scriptsize1.6}}%
      \csname LTb\endcsname%%
      \put(1096,1813){\makebox(0,0){\strut{}\small\oursystem}}%
      \csname LTb\endcsname%%
      \put(1933,1813){\makebox(0,0){\strut{}\small\origsystem}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2510){\rotatebox{-270}{\makebox(0,0){\strut{}\small Epoch Time (s)}}}%
      \csname LTb\endcsname%%
      \put(1514,1654){\makebox(0,0){\strut{}\small \textbf{arxiv}}}%
      \csname LTb\endcsname%%
      \put(3729,620){\makebox(0,0)[r]{\strut{}\small Train}}%
      \csname LTb\endcsname%%
      \put(3729,806){\makebox(0,0)[r]{\strut{}\small Sampling + Slicing}}%
      \csname LTb\endcsname%%
      \put(3729,992){\makebox(0,0)[r]{\strut{}\small Data transfer}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2976,1999){\makebox(0,0)[r]{\strut{}\scriptsize0}}%
      \csname LTb\endcsname%%
      \put(2976,2223){\makebox(0,0)[r]{\strut{}\scriptsize2}}%
      \csname LTb\endcsname%%
      \put(2976,2447){\makebox(0,0)[r]{\strut{}\scriptsize4}}%
      \csname LTb\endcsname%%
      \put(2976,2672){\makebox(0,0)[r]{\strut{}\scriptsize6}}%
      \csname LTb\endcsname%%
      \put(2976,2896){\makebox(0,0)[r]{\strut{}\scriptsize8}}%
      \csname LTb\endcsname%%
      \put(3466,1813){\makebox(0,0){\strut{}\small\oursystem}}%
      \csname LTb\endcsname%%
      \put(4242,1813){\makebox(0,0){\strut{}\small\origsystem}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2688,2510){\rotatebox{-270}{\makebox(0,0){\strut{}\small Epoch Time (s)}}}%
      \csname LTb\endcsname%%
      \put(3854,1654){\makebox(0,0){\strut{}\small\textbf{products}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(576,449){\makebox(0,0)[r]{\strut{}\scriptsize0}}%
      \csname LTb\endcsname%%
      \put(576,726){\makebox(0,0)[r]{\strut{}\scriptsize15}}%
      \csname LTb\endcsname%%
      \put(576,1004){\makebox(0,0)[r]{\strut{}\scriptsize30}}%
      \csname LTb\endcsname%%
      \put(576,1281){\makebox(0,0)[r]{\strut{}\scriptsize45}}%
      \csname LTb\endcsname%%
      \put(1066,263){\makebox(0,0){\strut{}\small\oursystem}}%
      \csname LTb\endcsname%%
      \put(1843,263){\makebox(0,0){\strut{}\small\origsystem}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,960){\rotatebox{-270}{\makebox(0,0){\strut{}\small Epoch Time (s)}}}%
      \csname LTb\endcsname%%
      \put(1454,105){\makebox(0,0){\strut{}\small\textbf{papers}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs_epstex/onegpu_perf_times-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs_epstex/optimization_impact_barplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5100.00,2260.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1096,729){\makebox(0,0)[r]{\strut{}\scriptsize1}}%
      \csname LTb\endcsname%%
      \put(1096,1065){\makebox(0,0)[r]{\strut{}\scriptsize1.5}}%
      \csname LTb\endcsname%%
      \put(1096,1401){\makebox(0,0)[r]{\strut{}\scriptsize2}}%
      \csname LTb\endcsname%%
      \put(1096,1737){\makebox(0,0)[r]{\strut{}\scriptsize2.5}}%
      \csname LTb\endcsname%%
      \put(1096,2073){\makebox(0,0)[r]{\strut{}\scriptsize3}}%
      \csname LTb\endcsname%%
      \put(1332,307){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\scriptsize1}}}%
      \csname LTb\endcsname%%
      \put(1669,307){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\scriptsize1.5}}}%
      \csname LTb\endcsname%%
      \put(2005,307){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\scriptsize2}}}%
      \csname LTb\endcsname%%
      \put(2341,307){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\scriptsize2.5}}}%
      \csname LTb\endcsname%%
      \put(2677,307){\rotatebox{90}{\makebox(0,0)[l]{\strut{}\scriptsize3}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(706,1334){\rotatebox{-270}{\makebox(0,0){\strut{}\small PowerPC Speedup}}}%
      \csname LTb\endcsname%%
      \put(1937,130){\makebox(0,0){\strut{}\small x86 Speedup}}%
      \csname LTb\endcsname%%
      \put(4311,1980){\makebox(0,0)[r]{\strut{}\small Sampler Impl}}%
      \csname LTb\endcsname%%
      \put(4311,1794){\makebox(0,0)[r]{\strut{}\small Original PyG}}%
      \csname LTb\endcsname%%
      \put(4311,1608){\makebox(0,0)[r]{\strut{}\oursystem Sampler}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs_epstex/optimization_impact_barplot-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs_epstex/runtime_vs_ngpus.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9800.00,2260.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(686,728){\makebox(0,0)[r]{\strut{}\scriptsize 0}}%
      \csname LTb\endcsname%%
      \put(686,915){\makebox(0,0)[r]{\strut{}\scriptsize 0.1}}%
      \csname LTb\endcsname%%
      \put(686,1101){\makebox(0,0)[r]{\strut{}\scriptsize 0.2}}%
      \csname LTb\endcsname%%
      \put(686,1288){\makebox(0,0)[r]{\strut{}\scriptsize 0.3}}%
      \csname LTb\endcsname%%
      \put(686,1474){\makebox(0,0)[r]{\strut{}\scriptsize 0.4}}%
      \csname LTb\endcsname%%
      \put(686,1661){\makebox(0,0)[r]{\strut{}\scriptsize 0.5}}%
      \csname LTb\endcsname%%
      \put(686,1847){\makebox(0,0)[r]{\strut{}\scriptsize 0.6}}%
      \csname LTb\endcsname%%
      \put(1067,542){\makebox(0,0){\strut{}\scriptsize 1}}%
      \csname LTb\endcsname%%
      \put(1515,542){\makebox(0,0){\strut{}\scriptsize 2}}%
      \csname LTb\endcsname%%
      \put(1964,542){\makebox(0,0){\strut{}\scriptsize 4}}%
      \csname LTb\endcsname%%
      \put(2412,542){\makebox(0,0){\strut{}\scriptsize 8}}%
      \csname LTb\endcsname%%
      \put(2861,542){\makebox(0,0){\strut{}\scriptsize 16}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(321,1287){\rotatebox{-270}{\makebox(0,0){\strut{}\small Runtime (s)}}}%
      \csname LTb\endcsname%%
      \put(1955,356){\makebox(0,0){\strut{}\small Num GPUs}}%
      \csname LTb\endcsname%%
      \put(2335,1680){\makebox(0,0)[r]{\strut{}\small arxiv}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3952,728){\makebox(0,0)[r]{\strut{}\scriptsize 0}}%
      \csname LTb\endcsname%%
      \put(3952,915){\makebox(0,0)[r]{\strut{}\scriptsize 0.5}}%
      \csname LTb\endcsname%%
      \put(3952,1101){\makebox(0,0)[r]{\strut{}\scriptsize 1}}%
      \csname LTb\endcsname%%
      \put(3952,1288){\makebox(0,0)[r]{\strut{}\scriptsize 1.5}}%
      \csname LTb\endcsname%%
      \put(3952,1474){\makebox(0,0)[r]{\strut{}\scriptsize 2}}%
      \csname LTb\endcsname%%
      \put(3952,1661){\makebox(0,0)[r]{\strut{}\scriptsize 2.5}}%
      \csname LTb\endcsname%%
      \put(3952,1847){\makebox(0,0)[r]{\strut{}\scriptsize 3}}%
      \csname LTb\endcsname%%
      \put(4333,542){\makebox(0,0){\strut{}\scriptsize 1}}%
      \csname LTb\endcsname%%
      \put(4781,542){\makebox(0,0){\strut{}\scriptsize 2}}%
      \csname LTb\endcsname%%
      \put(5230,542){\makebox(0,0){\strut{}\scriptsize 4}}%
      \csname LTb\endcsname%%
      \put(5678,542){\makebox(0,0){\strut{}\scriptsize 8}}%
      \csname LTb\endcsname%%
      \put(6127,542){\makebox(0,0){\strut{}\scriptsize 16}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3587,1287){\rotatebox{-270}{\makebox(0,0){\strut{}\small Runtime (s)}}}%
      \csname LTb\endcsname%%
      \put(5221,356){\makebox(0,0){\strut{}\small Num GPUs}}%
      \csname LTb\endcsname%%
      \put(5601,1680){\makebox(0,0)[r]{\strut{}\small products}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7117,728){\makebox(0,0)[r]{\strut{}\scriptsize 0}}%
      \csname LTb\endcsname%%
      \put(7117,925){\makebox(0,0)[r]{\strut{}\scriptsize 3}}%
      \csname LTb\endcsname%%
      \put(7117,1123){\makebox(0,0)[r]{\strut{}\scriptsize 6}}%
      \csname LTb\endcsname%%
      \put(7117,1320){\makebox(0,0)[r]{\strut{}\scriptsize 9}}%
      \csname LTb\endcsname%%
      \put(7117,1518){\makebox(0,0)[r]{\strut{}\scriptsize 12}}%
      \csname LTb\endcsname%%
      \put(7117,1715){\makebox(0,0)[r]{\strut{}\scriptsize 15}}%
      \csname LTb\endcsname%%
      \put(7510,542){\makebox(0,0){\strut{}\scriptsize 1}}%
      \csname LTb\endcsname%%
      \put(7978,542){\makebox(0,0){\strut{}\scriptsize 2}}%
      \csname LTb\endcsname%%
      \put(8446,542){\makebox(0,0){\strut{}\scriptsize 4}}%
      \csname LTb\endcsname%%
      \put(8914,542){\makebox(0,0){\strut{}\scriptsize 8}}%
      \csname LTb\endcsname%%
      \put(9382,542){\makebox(0,0){\strut{}\scriptsize 16}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6854,1287){\rotatebox{-270}{\makebox(0,0){\strut{}\small Runtime (s)}}}%
      \csname LTb\endcsname%%
      \put(8437,356){\makebox(0,0){\strut{}\small Num GPUs}}%
      \csname LTb\endcsname%%
      \put(8868,1680){\makebox(0,0)[r]{\strut{}\small papers}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs_epstex/runtime_vs_ngpus-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

